Bilard protonowy w LHC

Proton-proton elastic scattering at high energy is a process with simple kinematics but surprisingly complex dynamics. Measurements of these processes at particle colliders require dedicated detectors and unusual measurement conditions. In the article, I describe the physics of elastic processes and the experimental method in the context of the measurement performed by the ATLAS Collaboration at the LHC accelerator. I present the key elements of the data analysis and discuss the consequences of the obtained results for our understanding of the strong interactions. -- Rozpraszanie elastyczne proton-proton przy wysokich energiach jest procesem o prostej kinematyce, lecz zaskakuj\k{a}co z\l{}o\.zonej dynamice. Pomiary tych proces\'ow na zderzaczach cz\k{a}stek wymagaj\k{a} dedykowanych detektor\'ow oraz nietypowych warunk\'ow pomiarowych. W artykule opisuj\k{e} fizyk\k{e} proces\'ow elastycznych oraz metod\k{e} eksperymentaln\k{a} w kontek\'scie pomiaru wykonanego w ramach Wsp\'o\l{}pracy ATLAS na akceleratorze LHC. Przedstawiam kluczowe elementy analizy danych, a tak\.ze omawiam konsekwencje uzyskanego wyniku dla naszego zrozumienia oddzia\l{}ywa\'n silnych.

==> fig_ALFA.tex <==
\usetikzlibrary {arrows.meta}
\usetikzlibrary {calc}
\begin{tikzpicture}[scale=0.25,thick]
\newcommand{\OZ}{14} % Outer Z
\newcommand{\IZ}{12} % Inner Z
\newcommand{\ST}{4} % Station Top
\newcommand{\SB}{1} % Station Bottom
\newcommand{\DIST}{-5} % Distance
\newcommand{\MI}{4} % Magnet Inner
\newcommand{\MO}{9} % Magnet Onner
\newcommand{\MS}{4} % Magnet Size
\newcommand{\CM}{green!70!black} % Color Magnet
\newcommand{\CP}{blue!70!black} % Color Proton
\newcommand{\BZ}{16} % Beam Z
\newcommand{\LA}{18} % Left Arrows
\draw [red!70!black] (-\BZ, 0) -- node[pos=1.0,above] {wiązka} (\BZ,0);
\draw [ultra thick] (-\OZ, -\ST) -- (-\OZ, -\SB);
\draw [ultra thick] (-\OZ,  \ST) -- (-\OZ,  \SB);
\draw [ultra thick] ( \OZ, -\ST) -- ( \OZ, -\SB);
\draw [ultra thick] ( \OZ,  \ST) -- ( \OZ,  \SB);
\draw [ultra thick] (-\IZ, -\ST) -- (-\IZ, -\SB);
\draw [ultra thick] (-\IZ,  \ST) -- (-\IZ,  \SB);
\draw [ultra thick] ( \IZ, -\SB) -- ( \IZ, -\ST);
\draw [ultra thick] ( \IZ,  \ST) -- ( \IZ,  \SB);

\draw [gray,thin,Stealth-Stealth] ( \IZ,  \DIST) -- node[below] {237 m} ( 0,  \DIST);
\draw [gray,thin,Stealth-Stealth] (-\IZ,  \DIST) -- node[below] {237 m} ( 0,  \DIST);
\draw [gray,thin,Stealth-Stealth] (-\IZ,  \DIST) -- node[below] {8 m} (-\OZ,  \DIST);
\draw [gray,thin,Stealth-Stealth] ( \IZ,  \DIST) -- node[below] {8 m} ( \OZ,  \DIST);

\draw [gray,thin,Stealth-Stealth] ( -\LA,  -\SB) -- node[left] {2 mm} ( -\LA,  \SB);
\draw [gray,thin,Stealth-Stealth] ( -\LA,  \SB) -- node[left] {20 mm} ( -\LA,  \ST);
\draw [gray,thin,Stealth-Stealth] ( -\LA, -\SB) -- node[left] {20 mm} ( -\LA, -\ST);

\fill [\CM, opacity=0.2] (\MI, \MS) -- (\MO, \MS) -- (\MO, -\MS) -- (\MI, -\MS) -- cycle;
\fill [\CM, opacity=0.2] (-\MI, \MS) -- (-\MO, \MS) -- (-\MO, -\MS) -- (-\MI, -\MS) -- cycle;
\draw [\CP,->] (0,0) [rounded corners] -- (\MI,  0.3) -- ($(\MI,0.3)!0.6!(\MO, 1.0) $) -- ( \MO, 1.3) -- ( \BZ, 4);
\draw [\CP,->] (0,0) [rounded corners] -- (-\MI,-0.3) --  ($(-\MI,-0.3)!0.6!(-\MO, -1.0) $) -- (-\MO,-1.3) -- (-\BZ,-4);
%\draw [->] (0,0) -- (\MI,3) .. controls +(0,0) and +(-0.1,-0.1) .. (\MO,1) -- (13,3);

\fill [\CM] (\MI, \MS) -- node[above] {magnesy} (\MO, \MS);
\fill [\CM] (-\MI, \MS) -- node[above] {magnesy} (-\MO, \MS);
\draw [] (0,0) circle (0.1); % node[below] {IP};
   
\path [] (\OZ, \ST) -- node[above] {detektory} (\IZ, \ST);
\path [] (-\OZ, \ST) -- node[above] {detektory} (-\IZ, \ST);

\draw[->] (16, -4) -- +(2, 0) node[right] {$z$};
\draw[->] (16, -4) -- +(0, 2) node[above] {$y$};
\end{tikzpicture}

==> graphics/fig_RP.tex <==
\begin{tikzpicture}[scale=0.25,thick,yscale=-1]
\tikzstyle{every node}=[font=\LARGE]

% LHC vacuum
\fill [black!10] (1,4) rectangle (18,12);
\fill [black!10] (5.4,9) rectangle (13.6,15);

\draw[blue!80!black,fill=blue!20]  (6.5,9) rectangle (12.5,15);
\draw[green!50!black,fill=green!60!black!30]  (7,9.3) rectangle (12,12);
\draw [] (5,12) -- (1,12);
\draw [] (14,12) -- (18,12);
\begin{scope}[rotate around={90:(14,12)}]
\foreach \x in {0,...,8}{
  \draw  (14+\x*0.33222591362126247,12) -- ++(0.16611295681063123,1) -- ++ (0.16611295681063123, -1);
}
\end{scope}
\begin{scope}[rotate around={-90:(5,15)}]
\foreach \x in {0,...,8}{
  \draw  (5+\x*0.33222591362126247,15) -- ++(0.16611295681063123,1) -- ++ (0.16611295681063123, -1);
}
\end{scope}
\draw [] (5,15) -- (14,15);
\draw [] (1,4) -- node [below] {\tiny rura akceleratorowa}(18,4) ;
\draw [red!80!black, line width = 5pt] (1,8) -- (18,8) node [below, pos=0.9] {\tiny wiązka};
%\draw[fill=black!30]  (8,15) rectangle (11,14);
\draw[gray,<->] (15,13) -- node[right] {\tiny ruch} +(0,3);


\node[blue!80!black] at (9.5,14.3) {\tiny ,,garnek''};
\node[green!50!black] at (9.5,11.3) {\tiny detektor};
\end{tikzpicture}
